The intrinsic metric on the unit sphere of a normed space

Let $S$ denote the unit sphere of a real normed space. We show that the intrinsic metric on $S$ is strongly equivalent to the induced metric on $S$. Specifically, for all $x,y\in S$, \[ \|x-y\|\leq d(x,y)\leq\sqrt{2}\pi\|x-y\|, \] where $d$ denotes the intrinsic metric on $S$.

==> diagram_anglebound3.tex <==

% \definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{uququq}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,x=3.0cm,y=3.0cm]
\clip(-1.1,-0.2) rectangle (2.7,2.1);
\fill[line width=0pt,fill=black,fill opacity=0.25] (1.74,3.44) -- (0,1.5) -- (0.75,0.67) -- (0.83,0.56) -- (0.89,0.46) -- (0.93,0.36) -- (0.98,0.2) -- (4.11,0.83) -- cycle;
\draw(0,0) circle (1);
\draw (0,1.5)-- (0,0);
\draw [dash pattern=on 2pt off 2pt,domain=-0.74535599249993:4.499989389412392] plot(\x,{(--1.12--0.83*\x)/0.75});
\draw [dash pattern=on 2pt off 2pt,domain=-3.982478398090284:0.7453559924999299] plot(\x,{(-1.12--0.83*\x)/-0.75});
\draw [rotate around={-35.33:(0,0)},dash pattern=on 2pt off 5pt] (0,0) ellipse (2.55 and 1.3);
\draw [domain=-3.98:4.5] plot(\x,{(--2.25-0*\x)/1.5});
\draw [domain=0.0:4.499989389412392] plot(\x,{(-0--0.32*\x)/1.58});
\draw (0,1.5)-- (1.22,0.69);
\draw (0.98,0.2)-- (0,1.5);
\draw (0,1.5)-- (0.29,0.06);
\draw [shift={(0,0)}] plot[domain=0.2:1.57,variable=\t]({1*0.18*cos(\t r)+0*0.18*sin(\t r)},{0*0.18*cos(\t r)+1*0.18*sin(\t r)});
\draw [shift={(0,1.5)}] plot[domain=-1.35:0,variable=\t]({1*0.4*cos(\t r)+0*0.4*sin(\t r)},{0*0.4*cos(\t r)+1*0.4*sin(\t r)});

\draw [shift={(0,1.5)}] plot[domain=-0.59:0,variable=\t]({1*0.68*cos(\t r)+0*0.68*sin(\t r)},{0*0.68*cos(\t r)+1*0.68*sin(\t r)});
\draw (0.67,1.41) node[anchor=north west] {$ \alpha $};

\draw (1.0,0.02) node[anchor=north west] {$  \mathbf{S}_E$};
\draw (1.7,0.3) node[anchor=north west] {$  \mathbf{S}_X$};


\draw (0.4,1.5) node[anchor=north west] {$ \beta $};
\draw (0.07,0.3) node[anchor=north west] {$ \beta $};


\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.06,-.06) node {$0$};
\fill [color=black] (0,1.5) circle (1.5pt);
\draw[color=black] (0.0,1.6) node {$x$};
\fill [color=black] (-0.75,0.67) circle (1.5pt);
\draw[color=black] (-0.9,0.75) node {$\tau_2(x)$};
\fill [color=black] (0.75,0.67) circle (1.5pt);
\draw[color=black] (0.92,0.69) node {$\tau_1(x)$};
\fill [color=black] (0.93,1.5) circle (1.5pt);
\draw[color=black] (0.99,1.53) node {$v$};
\fill [color=black] (1.22,0.69) circle (1.5pt);
\draw[color=black] (1.33,0.72) node {$y$};
\fill [color=black] (0.98,0.2) circle (1.5pt);
\draw[color=black] (1.1,0.14) node {$u$};
\fill [color=black] (0.29,0.06) circle (1.5pt);
\draw[color=black] (0.45,0.0) node {$P_u x$};
\fill [color=black] (0.46,2.02) circle (1.5pt);
\draw[color=black] (0.53,1.99) node {$w$};
\end{tikzpicture}


==> diagram_lastlemma.tex <==

\begin{tikzpicture}[line cap=round,line join=round,x=3.0cm,y=3.0cm]
\clip(-.5,-.2) rectangle (1.9,1.7);
\draw(0,0) circle (1);
\draw (0,0)-- (0,1.5);
\draw (0,0)-- (1,1.5);
\draw (0,1.5)-- (1,1.5);
\draw (0,1)-- (0.46,0.69);
\draw (0,1)-- (0.55,0.83);
% \draw (0,1)-- (1,1.5);
\draw [rotate around={-146.12:(0.04,0.05)},dash pattern=on 2pt off 2pt] (0.04,0.05) ellipse (1.85 and 1.35);
% \draw(0,0) circle (2);
\draw (0.67,1.01)-- (0,1);
\draw (1.01,0.3) node[anchor=north west] {$ \mathbf{S}_E $};
% \draw (2.04,0.25) node[anchor=north west] {$ K\mathbf{S}_E $};
\draw (1.53,0.74) node[anchor=north west] {$ \mathbf{S}_X $};

\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.05,-0.07) node {$0$};
\fill [color=black] (0,1.5) circle (1.5pt);
\draw[color=black] (0.05,1.57) node {$x$};
\fill [color=black] (1,1.5) circle (1.5pt);
\draw[color=black] (1.07,1.55) node {$y$};
\fill [color=black] (0.55,0.83) circle (1.5pt);
\draw[color=black] (0.80,0.85) node {$y/\|y\|$};
\fill [color=black] (0,1) circle (1.5pt);
\draw[color=black] (-0.19,1.09) node {$x/\|x\|$};
\fill [color=black] (0.46,0.69) circle (1.5pt);
\draw[color=black] (0.55,0.65) node {$u$};
\fill [color=black] (0.67,1.01) circle (1.5pt);
\draw[color=black] (0.92,1.05) node {$y/\|x\|$};

\end{tikzpicture}


==> diagram_normbound.tex <==

\begin{tikzpicture}[line cap=round,line join=round,x=2cm,y=2cm]
\clip(-1,-.5) rectangle (3.5,3.5);
\draw [shift={(0,0)}] plot[domain=0:3.141,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(0,0)}] plot[domain=0:3.141,variable=\t]({1*3.5*cos(\t r)+0*3.5*sin(\t r)},{0*3.5*cos(\t r)+1*3.5*sin(\t r)});
\draw [rotate around={-45:(0,0)},dash pattern=on 2pt off 5pt] (0,0) ellipse (3.04 and 2.17);
\draw (0,2.5)-- (1.56,1.51);
\draw [domain=-4.82:6.87] plot(\x,{(-2.5-0*\x)/-1});
\draw (1.56,1.51)-- (0,0);
\draw (0,1)-- (1.03,1);
\draw (0,1.51)-- (1.56,1.51);
\draw (0,1)-- (0.72,0.7);
\draw (0.5,0.48)-- (0,1);
\draw (0,0)-- (0,2.5);
\draw [shift={(0,2.5)}] plot[domain=-0.56:0,variable=\t]({1*0.48*cos(\t r)+0*0.48*sin(\t r)},{0*0.48*cos(\t r)+1*0.48*sin(\t r)});
\draw [shift={(0,0)}] plot[domain=0.77:1.57,variable=\t]({1*0.31*cos(\t r)+0*0.31*sin(\t r)},{0*0.31*cos(\t r)+1*0.31*sin(\t r)});

\draw [shift={(1.56,1.51)}] plot[domain=2.58:3.141,variable=\t]({1*0.43*cos(\t r)+0*0.43*sin(\t r)},{0*0.43*cos(\t r)+1*0.43*sin(\t r)});

% \begin{scriptsize}

\draw (0.05,0.55) node[anchor=north west] {$\theta$};

\draw (1.0,0.22) node[anchor=north west] {$ \mathbf{S}_E $};
\draw (2.95,0.63) node[anchor=north west] {$ K \mathbf{S}_E $};
\draw (2.1,0.96) node[anchor=north west] {$ \mathbf{S}_X $};

\draw (0.45,2.5) node[anchor=north west] {$\alpha$};
\draw (0.90,1.75) node[anchor=north west] {$\alpha$};

\fill [color=black] (0,2.5) circle (1.5pt);
\draw[color=black] (0.13,2.6) node {$x$};
\fill [color=black] (1,2.5) circle (1.5pt);
\draw[color=black] (1.13,2.6) node {$v$};
\fill [color=black] (1.56,1.51) circle (1.5pt);
\draw[color=black] (1.74,1.54) node {$y$};
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.05,-0.18) node {$0$};
\fill [color=black] (0,1) circle (1.5pt);
\draw[color=black] (-0.3,1.15) node {$x/\|x\|$};
% \draw[color=black] (-0.25,0.77) node {$\frac{x}{\|x\|}$};
\fill [color=black] (1.03,1) circle (1.5pt);
\draw[color=black] (1.25,1.0) node {$\lambda y$};
\fill [color=black] (0,1.51) circle (1.5pt);
\draw[color=black] (-0.23,1.48) node {$P_x y$};
\fill [color=black] (0.5,0.48) circle (1.5pt);
\draw[color=black] (0.6,0.35) node {$u$};
\fill [color=black] (0.72,0.7) circle (1.5pt);
% \draw[color=black] (1.2,0.6) node {$\frac{y}{\|y\|}$};
\draw[color=black] (1.1,0.7) node {$y/\|y\|$};
% \end{scriptsize}
\end{tikzpicture}

